Reliability-Aware Probabilistic Reserve Procurement

Current reserve procurement approaches ignore the stochastic nature of reserve asset availability itself and thus limit the type and volume of reserve offers. This paper develops a reliability-aware probabilistic approach that allows renewable generators to offer reserve capacity with reliability attributes. Offers with low reliability are priced at lower levels. The original non-convex market clearing problem is approximated by a MILP reformulation. The proposed probabilistic reserve procurement allows restricted reserve providers to enter the market, thereby increases liquidity and has the potential to lower procurement costs in power systems with high shares of variable renewable energy sources.

==> figures/SimpleIntro.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,491); %set diagram left start at 0, and has height of 491

%Shape: Rectangle [id:dp08116221137588275] 
\draw  [fill={rgb, 255:red, 187; green, 247; blue, 120 }  ,fill opacity=1 ] (225.83,139) -- (323,139) -- (323,159.48) -- (225.83,159.48) -- cycle ;
%Shape: Rectangle [id:dp590582531182174] 
\draw  [fill={rgb, 255:red, 252; green, 157; blue, 168 }  ,fill opacity=1 ] (323.5,139) -- (389,139) -- (389,159.48) -- (323.5,159.48) -- cycle ;
%Shape: Rectangle [id:dp8343516326023293] 
\draw  [fill={rgb, 255:red, 187; green, 247; blue, 120 }  ,fill opacity=1 ] (105.83,210.4) -- (234,210.4) -- (234,230.4) -- (105.83,230.4) -- cycle ;
%Shape: Rectangle [id:dp7049963687619323] 
\draw  [fill={rgb, 255:red, 252; green, 157; blue, 168 }  ,fill opacity=1 ] (234.5,210.4) -- (269,210.4) -- (269,230.4) -- (234.5,230.4) -- cycle ;
%Straight Lines [id:da10418744592997498] 
\draw    (228.58,166.1) -- (386,166.1) ;
\draw [shift={(388,166.1)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(226.58,166.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp13406939790672534] 
\draw  [fill={rgb, 255:red, 187; green, 247; blue, 120 }  ,fill opacity=1 ] (333.83,210.4) -- (449,210.4) -- (449,230.4) -- (333.83,230.4) -- cycle ;
%Shape: Rectangle [id:dp6283757622913291] 
\draw  [fill={rgb, 255:red, 252; green, 157; blue, 168 }  ,fill opacity=1 ] (449.5,210.4) -- (497,210.4) -- (497,230.4) -- (449.5,230.4) -- cycle ;
%Shape: Rectangle [id:dp6560720242200817] 
\draw  [fill={rgb, 255:red, 187; green, 247; blue, 120 }  ,fill opacity=1 ] (106.83,279.82) -- (207,279.82) -- (207,299) -- (106.83,299) -- cycle ;
%Shape: Rectangle [id:dp31494784199630876] 
\draw  [fill={rgb, 255:red, 252; green, 157; blue, 168 }  ,fill opacity=1 ] (494,279.82) -- (497.5,279.82) -- (497.5,299) -- (494,299) -- cycle ;
%Shape: Rectangle [id:dp12021227918268962] 
\draw  [fill={rgb, 255:red, 255; green, 242; blue, 92 }  ,fill opacity=1 ] (246.5,279.82) -- (287,279.82) -- (287,299) -- (246.5,299) -- cycle ;
%Shape: Rectangle [id:dp0022909492813716348] 
\draw  [fill={rgb, 255:red, 251; green, 238; blue, 89 }  ,fill opacity=1 ] (323.5,279.82) -- (341.5,279.82) -- (341.5,299) -- (323.5,299) -- cycle ;
%Straight Lines [id:da4791570868830295] 
\draw    (253.5,233.88) -- (492.53,277.76) ;
\draw [shift={(494.5,278.13)}, rotate = 190.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21828727104959733] 
\draw    (475.75,233.13) -- (495.42,276.3) ;
\draw [shift={(496.25,278.13)}, rotate = 245.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da229356992724572] 
\draw    (395.25,233.38) -- (163.72,277) ;
\draw [shift={(161.75,277.38)}, rotate = 349.33000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5670066253138653] 
\draw    (170.25,234.13) -- (159.98,275.93) ;
\draw [shift={(159.5,277.88)}, rotate = 283.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (335.53,125.46) node   [align=left] {\begin{minipage}[lt]{130.83pt}\setlength\topsep{0pt}
Reliability \ \ Unreliability
\end{minipage}};
% Text Node
\draw (196.5,196.74) node   [align=left] {\begin{minipage}[lt]{39.89pt}\setlength\topsep{0pt}
Offer $i$
\end{minipage}};
% Text Node
\draw (264.67,143) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$R_{i} \ \ \ \ \ \ \ \ \ \ \ \ \ \ 1-\ R_{i}$};
% Text Node
\draw (154.17,215) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.90\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ 0.10$};
% Text Node
\draw (311.58,176.19) node   [align=left] {\begin{minipage}[lt]{12.13pt}\setlength\topsep{0pt}
$1$
\end{minipage}};
% Text Node
\draw (424.5,196.74) node   [align=left] {\begin{minipage}[lt]{39.89pt}\setlength\topsep{0pt}
Offer $j$
\end{minipage}};
% Text Node
\draw (376.17,215) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.80\ \ \ \ \ \ \ \ \ \ \ \ \ \ 0.20$};
% Text Node
\draw (155.92,318.91) node   [align=left] {\begin{minipage}[lt]{61.31pt}\setlength\topsep{0pt}
\begin{center}
$i$ and $j$\\available
\end{center}

\end{minipage}};
% Text Node
\draw (141.67,284) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.72$};
% Text Node
\draw (460.67,284) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.02$};
% Text Node
\draw (249.17,284) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.18\ $};
% Text Node
\draw (266.42,319.41) node   [align=left] {\begin{minipage}[lt]{61.31pt}\setlength\topsep{0pt}
\begin{center}
$i$\\available
\end{center}

\end{minipage}};
% Text Node
\draw (333.42,319.41) node   [align=left] {\begin{minipage}[lt]{61.31pt}\setlength\topsep{0pt}
\begin{center}
$j$\\available
\end{center}

\end{minipage}};
% Text Node
\draw (466.42,319.41) node   [align=left] {\begin{minipage}[lt]{61.31pt}\setlength\topsep{0pt}
\begin{center}
$i$ and $j$\\unavailable
\end{center}

\end{minipage}};
% Text Node
\draw (341.17,284) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$0.08\ $};


\end{tikzpicture}


==> figures/costcurve.tex <==


\begin{tikzpicture}
  \draw[->] (-0.4, 0) -- (2.9, 0) node[right] {Reliability $R$};
  \draw[->] (0, -0.4) -- (0, 3.0) node[above, xshift=0.5cm] {Cost $P$ [\textdollar/MW]};
  %\draw[  ] (-0.4, 0) -- (2.9, 0) node[above, xshift=0.4cm, yshift=-0.7cm] {Reliability};
  %\draw[scale=0.5, domain=-3:3, smooth, variable=\x, blue] plot ({\x}, {\x*\x});
  %\draw[scale=1.0, domain=0:0.99, smooth, variable=\x, blue] plot ({\x}, {(1/100)/(1-\x)-(1/100)} );
  %\draw[scale=1.5, domain=0:0.99, smooth, variable=\x, blue] plot ({\x}, {-(1/9.2103)*ln(1-\x)} );

  %\draw[scale=1.0, domain=0:0.99, smooth, variable=\x, green] plot ({\x}, {e^(0.7*\x)-1} );
  \draw[scale=2.5, domain=1:1, smooth, mark=*, mark options={solid, black}, mark size=0.4pt, variable=\x, black] plot ({\x}, {(1*\x)} );
    \node at (3.5,3.05) {\footnotesize\color{black} $P^\text{con}=\alpha$};
  \draw[scale=2.5, domain=0:0.99, smooth, variable=\x, black!30!white] plot ({\x}, {(\x)} );
    \node at (3.6,2.6) {\footnotesize\color{black!30!white} $P^\text{lin}=\alpha R$};
  \draw[scale=2.5, domain=0:0.999, smooth, variable=\x, blue] plot ({\x}, {(1/(exp(1)-1))*(exp(\x)-1)} );
    \node at (4.35,2.05) {\footnotesize\color{blue} $P^\text{exp}=\alpha \frac{1}{e-1}\cdot e^{R}-1$};
  %\draw[scale=0.5, domain=-8:8, smooth, variable=\x, blue] plot ({\x}, {1/\x});
  \draw[scale=2.5, domain=0:0.99, smooth, variable=\x, red] plot ({\x}, {(\x)*(\x)} );
    \node at (3.7,1.6) {\footnotesize\color{red} $P^\text{qua}=\alpha R^2$};
  \draw[scale=2.5, domain=0:0.99, smooth, variable=\x, magenta] plot ({\x}, {(\x)*(\x)*(\x)} );
    \node at (3.7,1.1) {\footnotesize\color{magenta} $P^\text{cub}=\alpha R^3$};
  \draw[scale=2.5, domain=0:0.9992, smooth, variable=\x, green] plot ({\x}, {-(1/7)*ln(1-\x)} );
    \node at (4.35,0.6) {\footnotesize\color{green} $P^\text{log}=\alpha \frac{1}{9}\cdot\ln(1-R)$};
    
  \draw[-, black] (1.25, -0.05) -- (1.25, .05) node[below, yshift=-0.1cm] {$0.5$};
  \draw[-, black] (2.5, -0.05) -- (2.5, .05) node[below, yshift=-0.1cm] {$1$};
  \draw[-, black] (-0.05, 2.5) -- (.05, 2.5) node[left, xshift=-0.1cm] {$\alpha$};
  %\draw[-, black] (-0.05, 5) -- (.05, 5) node[left, xshift=-0.1cm] {$4\alpha$};
    
\end{tikzpicture}

==> figures/offerstacking.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,491); %set diagram left start at 0, and has height of 491

%Straight Lines [id:da6789827097784165] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (69.57,422.07) -- (455.67,422.05) ;
%Straight Lines [id:da05582017630709113] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (71.09,81.7) -- (444.64,81.31) ;
%Shape: Rectangle [id:dp2666468436544358] 
\draw   (105,378.5) -- (146,378.5) -- (146,422) -- (105,422) -- cycle ;
%Shape: Rectangle [id:dp3283473153094627] 
\draw   (146,378.5) -- (194.5,378.5) -- (194.5,422) -- (146,422) -- cycle ;
%Shape: Rectangle [id:dp5969404613397322] 
\draw   (110,335) -- (189.5,335) -- (189.5,378.5) -- (110,378.5) -- cycle ;
%Shape: Rectangle [id:dp5650388240347406] 
\draw   (98,291.5) -- (139,291.5) -- (139,335) -- (98,335) -- cycle ;
%Shape: Rectangle [id:dp8372112158108191] 
\draw   (139,291.5) -- (180,291.5) -- (180,335) -- (139,335) -- cycle ;
%Shape: Rectangle [id:dp5932779363402785] 
\draw   (180,291.5) -- (221,291.5) -- (221,335) -- (180,335) -- cycle ;
%Shape: Rectangle [id:dp337730813047753] 
\draw   (112,248) -- (191.5,248) -- (191.5,291.5) -- (112,291.5) -- cycle ;
%Shape: Rectangle [id:dp3262055481809485] 
\draw   (234.5,248) -- (291,248) -- (291,422) -- (234.5,422) -- cycle ;
%Shape: Rectangle [id:dp6639717416197237] 
\draw   (108.5,204.5) -- (297.5,204.5) -- (297.5,248) -- (108.5,248) -- cycle ;
%Shape: Rectangle [id:dp379220992405056] 
\draw   (174,161.1) -- (215,161.1) -- (215,204.6) -- (174,204.6) -- cycle ;
%Shape: Rectangle [id:dp8196709797640349] 
\draw   (215,161.1) -- (271,161.1) -- (271,204.6) -- (215,204.6) -- cycle ;
%Shape: Rectangle [id:dp8706418443919335] 
\draw   (133,161.1) -- (174,161.1) -- (174,204.6) -- (133,204.6) -- cycle ;
%Shape: Rectangle [id:dp6834151424054165] 
\draw   (138,117.6) -- (264.6,117.6) -- (264.6,161.1) -- (138,161.1) -- cycle ;
%Shape: Rectangle [id:dp3719128812886767] 
\draw   (138,74.1) -- (264.6,74.1) -- (264.6,117.6) -- (138,117.6) -- cycle ;
%Shape: Rectangle [id:dp7184557627605324] 
\draw   (343.67,378.68) -- (384.67,378.68) -- (384.67,422.18) -- (343.67,422.18) -- cycle ;
%Shape: Rectangle [id:dp51893270651783] 
\draw   (384.67,378.68) -- (427,378.68) -- (427,422.18) -- (384.67,422.18) -- cycle ;
%Shape: Rectangle [id:dp472900782778074] 
\draw   (347.67,335.18) -- (418,335.18) -- (418,378.68) -- (347.67,378.68) -- cycle ;
%Shape: Rectangle [id:dp6851083425208118] 
\draw   (341.17,304.89) -- (382.17,304.89) -- (382.17,335.18) -- (341.17,335.18) -- cycle ;
%Shape: Rectangle [id:dp21855722437694336] 
\draw   (382.17,304.83) -- (423.17,304.83) -- (423.17,335.18) -- (382.17,335.18) -- cycle ;
%Shape: Rectangle [id:dp5714051838080747] 
\draw   (342.67,246.17) -- (422.17,246.17) -- (422.17,304.89) -- (342.67,304.89) -- cycle ;
%Shape: Rectangle [id:dp31382281519094546] 
\draw   (382.67,168.28) -- (423.67,168.28) -- (423.67,246.17) -- (382.67,246.17) -- cycle ;
%Shape: Rectangle [id:dp7514688570633417] 
\draw   (387,81.11) -- (417,81.11) -- (417,124.61) -- (387,124.61) -- cycle ;
%Shape: Rectangle [id:dp6134390892637089] 
\draw   (341.67,168.28) -- (382.67,168.28) -- (382.67,246.17) -- (341.67,246.17) -- cycle ;
%Shape: Rectangle [id:dp4258496986845566] 
\draw   (345.67,124.78) -- (419,124.78) -- (419,168.28) -- (345.67,168.28) -- cycle ;
%Shape: Rectangle [id:dp13752565683306095] 
\draw   (347.67,81.28) -- (387,81.28) -- (387,124.78) -- (347.67,124.78) -- cycle ;
%Shape: Rectangle [id:dp5032227081451279] 
\draw   (476.83,254.85) -- (547.17,254.85) -- (547.17,298.35) -- (476.83,298.35) -- cycle ;
%Straight Lines [id:da7562631014750361] 
\draw    (463.83,296.35) -- (463.83,256.85) ;
\draw [shift={(463.83,254.85)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(463.83,298.35)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6055094342005258] 
\draw    (478.83,240.85) -- (545.17,240.85) ;
\draw [shift={(547.17,240.85)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(476.83,240.85)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0752702613803069] 
\draw    (78.33,377.01) -- (78.33,337.51) ;
\draw [shift={(78.33,335.51)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(78.33,379.01)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6824897044286968] 
\draw    (71.33,420.35) -- (71.33,380.85) ;
\draw [shift={(71.33,378.85)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(71.33,422.35)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7015257862011868] 
\draw    (81.67,333.5) -- (81.67,294) ;
\draw [shift={(81.67,292)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(81.67,335.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04097258589009489] 
\draw    (84.33,289.83) -- (84.33,250.33) ;
\draw [shift={(84.33,248.33)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(84.33,291.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3233137611345782] 
\draw    (333.33,376.83) -- (333.33,337.33) ;
\draw [shift={(333.33,335.33)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(333.33,378.83)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31881993165564526] 
\draw    (326.33,420.17) -- (326.33,380.67) ;
\draw [shift={(326.33,378.67)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(326.33,422.17)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1875625382733861] 
\draw    (229.5,420) -- (229.5,250) ;
\draw [shift={(229.5,248)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(229.5,422)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7688825893282103] 
\draw    (349.67,67.27) -- (415,67.12) ;
\draw [shift={(417,67.11)}, rotate = 539.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(347.67,67.28)}, rotate = 359.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da32882727116038923] 
\draw    (140,68.1) -- (262.6,68.1) ;
\draw [shift={(264.6,68.1)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(138,68.1)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da04301963191953018] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (234.6,378.87) -- (291,378.85) ;
%Straight Lines [id:da6831480490586512] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (234.86,292.07) -- (262.86,292.06) -- (291.26,292.05) ;
%Straight Lines [id:da030022134032763104] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (235,335.07) -- (291.4,335.05) ;

% Text Node
\draw (481.17,420.75) node   [align=left] {\begin{minipage}[lt]{32.41pt}\setlength\topsep{0pt}
$0$\;MW
\end{minipage}};
% Text Node
\draw (491.01,81.25) node   [align=left] {\begin{minipage}[lt]{53.48pt}\setlength\topsep{0pt}
$Q^s$
\end{minipage}};
% Text Node
\draw (59.58,207.88) node  [rotate=-270.2] [align=left] {\begin{minipage}[lt]{55.34pt}\setlength\topsep{0pt}
Volume $Q$
\end{minipage}};
% Text Node
\draw (285.94,29.65) node   [align=left] {\begin{minipage}[lt]{98.82pt}\setlength\topsep{0pt}
Reliability $\Phi^s=0.99$
\end{minipage}};
% Text Node
\draw (448.78,274.89) node  [rotate=-270.15] [align=left] {\begin{minipage}[lt]{52.21pt}\setlength\topsep{0pt}
Volume $q_i$
\end{minipage}};
% Text Node
\draw (511.32,223.24) node   [align=left] {\begin{minipage}[lt]{63.76pt}\setlength\topsep{0pt}
Reliability $R_i$
\end{minipage}};
% Text Node
\draw (515,276.6) node   [align=left] {\begin{minipage}[lt]{39.89pt}\setlength\topsep{0pt}
Offer $i$
\end{minipage}};
% Text Node
\draw (49.33,388.67) node [anchor=north west][inner sep=0.75pt]    {$q_{b1}$};
% Text Node
\draw (51.67,345.33) node [anchor=north west][inner sep=0.75pt]    {$q_{b2}$};
% Text Node
\draw (56.33,302.33) node [anchor=north west][inner sep=0.75pt]    {$q_{b3}$};
% Text Node
\draw (58.33,259) node [anchor=north west][inner sep=0.75pt]    {$q_{b4}$};
% Text Node
\draw (118.13,387.93) node [anchor=north west][inner sep=0.75pt]    {$i_{2} \ \ \ \ \ \ \ \ i_{3}$};
% Text Node
\draw (144.13,259.63) node [anchor=north west][inner sep=0.75pt]    {$i_{8}$};
% Text Node
\draw (140.4,343.77) node [anchor=north west][inner sep=0.75pt]    {$i_{4}$};
% Text Node
\draw (301.33,388.49) node [anchor=north west][inner sep=0.75pt]    {$q_{b6}$};
% Text Node
\draw (306.67,345.15) node [anchor=north west][inner sep=0.75pt]    {$q_{b7}$};
% Text Node
\draw (354.27,388.5) node [anchor=north west][inner sep=0.75pt]    {$i_{15} \ \ \ \ \ \ i_{16}$};
% Text Node
\draw (372.53,342.13) node [anchor=north west][inner sep=0.75pt]    {$i_{17}$};
% Text Node
\draw (204.93,335.2) node [anchor=north west][inner sep=0.75pt]    {$q_{b5}$};
% Text Node
\draw (346,40.67) node [anchor=north west][inner sep=0.75pt]    {$\phi =0.95$};
% Text Node
\draw (168.67,44) node [anchor=north west][inner sep=0.75pt]    {$\phi =0.98$};
% Text Node
\draw (256,270) node [anchor=north west][inner sep=0.75pt]    {$i_{1}$};
\draw (256,310) node [anchor=north west][inner sep=0.75pt]    {$i_{1}$};
\draw (256,350) node [anchor=north west][inner sep=0.75pt]    {$i_{1}$};
\draw (256,390) node [anchor=north west][inner sep=0.75pt]    {$i_{1}$};
% Text Node
\draw (111.73,299.7) node [anchor=north west][inner sep=0.75pt]    {$i_{5} \ \ \ \ \ \ i_{6} \ \ \ \ \ \ \ i_{7}$};
% Text Node
\draw (147.33,170.6) node [anchor=north west][inner sep=0.75pt]    {$i_{10} \ \ \ \ \ i_{11} \ \ \ \ \ \ \ i_{12}$};
% Text Node
\draw (355.53,91) node [anchor=north west][inner sep=0.75pt]    {$i_{24} \ \ \ \ i_{25}$};
% Text Node
\draw (189.33,214.43) node [anchor=north west][inner sep=0.75pt]    {$i_{9}$};
% Text Node
\draw (190.53,126.83) node [anchor=north west][inner sep=0.75pt]    {$i_{13}$};
% Text Node
\draw (189.73,86.03) node [anchor=north west][inner sep=0.75pt]    {$i_{14}$};
% Text Node
\draw (376.13,133.23) node [anchor=north west][inner sep=0.75pt]    {$i_{23}$};
% Text Node
\draw (373.73,264.03) node [anchor=north west][inner sep=0.75pt]    {$i_{20}$};
% Text Node
\draw (353.33,193.6) node [anchor=north west][inner sep=0.75pt]    {$i_{21} \ \ \ \ \ i_{22}$};
% Text Node
\draw (350.73,306) node [anchor=north west][inner sep=0.75pt]    {$i_{18} \ \ \ \ \ \ i_{19}$};


\end{tikzpicture}

==> figures/reliabilityoffers.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,278); %set diagram left start at 0, and has height of 278

%Straight Lines [id:da41355886174326173] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (4.33,245.07) -- (459.75,245.05) ;
%Straight Lines [id:da2670150611727673] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (5.49,25.7) -- (446.1,25.31) ;
%Straight Lines [id:da5882499535788928] 
\draw    (341.5,116.63) -- (341.5,28) ;
\draw [shift={(341.5,26)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4625791901601588] 
\draw    (60.33,135.67) -- (112.33,125.67) ;
%Straight Lines [id:da9640492001252021] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (6.15,135.37) -- (446.77,134.98) ;
%Straight Lines [id:da6230058605463198] 
\draw    (112.33,125.67) -- (163.67,135.67) ;
%Straight Lines [id:da535633987508588] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (215.67,131) -- (267,155) ;
%Straight Lines [id:da5978736906852877] 
\draw    (9,111.67) -- (60.33,135.67) ;
%Straight Lines [id:da717451492674819] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (163.67,135.67) -- (215.67,131) ;
%Straight Lines [id:da3471290719864968] 
\draw    (342.5,242.35) -- (342.5,186.63) ;
\draw [shift={(342.5,244.35)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da009253613914891101] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (216,145.67) -- (265.33,183) ;
%Straight Lines [id:da2788045307334519] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (168.41,136.2) -- (216,145.67) ;
%Straight Lines [id:da2876140067397215] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (214.93,112.19) -- (265.33,119) ;
%Straight Lines [id:da49669364473444255] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (167.99,135.04) -- (214.93,112.19) ;
%Straight Lines [id:da8904134214921209] 
\draw    (271.83,183.67) -- (271.83,120.33) ;
\draw [shift={(271.83,118.33)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(271.83,185.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da17570761979095484] 
\draw    (358.5,155.33) -- (358.5,118.67) ;
\draw [shift={(358.5,116.67)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7131289195333665] 
\draw    (364.5,154.67) -- (364.5,184.67) ;
\draw [shift={(364.5,186.67)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6528255224409678] 
\draw    (409.83,169.67) -- (409.83,157.43) ;
\draw [shift={(409.83,155.43)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4271222046998655] 
\draw    (415.83,139.43) -- (415.83,154) ;
\draw [shift={(415.83,156)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (36.03,255.75) node   [align=left] {\begin{minipage}[lt]{42.58pt}\setlength\topsep{0pt}
0 MWh
\end{minipage}};
\draw (195,255.75) node   [align=left] {\begin{minipage}[lt]{42.58pt}\setlength\topsep{0pt}
$t$
\end{minipage}};
\draw (280,255.75) node   [align=left] {\begin{minipage}[lt]{42.58pt}\setlength\topsep{0pt}
$t\!+\!f$
\end{minipage}};
% Text Node
\draw (222.41,11.75) node   [align=left] {\begin{minipage}[lt]{240.84pt}\setlength\topsep{0pt}
State of energy of ELR (energy limited resource)
\end{minipage}};
% Text Node
\draw (41.59,146.03) node   [align=left] {\begin{minipage}[lt]{49.61pt}\setlength\topsep{0pt}
100 MWh
\end{minipage}};
% Text Node
\draw (39.74,35.03) node   [align=left] {\begin{minipage}[lt]{49.61pt}\setlength\topsep{0pt}
200 MWh
\end{minipage}};
% Text Node
\draw (310.3,142.91) node   [align=left] {\begin{minipage}[lt]{49.23pt}\setlength\topsep{0pt}
Prediction\\Interval
\end{minipage}};
% Text Node
\draw (343,67.33) node [anchor=north west][inner sep=0.75pt]    {$99.9\%$};
% Text Node
\draw (344,216.33) node [anchor=north west][inner sep=0.75pt]    {$99.9\%$};
% Text Node
\draw (188,44) node [anchor=north west][inner sep=0.75pt]    {$R^\text{up}$};
% Text Node
\draw (188,210) node [anchor=north west][inner sep=0.75pt]    {$R^\text{down}$};
% Text Node
\draw (436.96,256.7) node   [align=left] {\begin{minipage}[lt]{30.88pt}\setlength\topsep{0pt}
Time
\end{minipage}};
% Text Node
\draw (369,159) node [anchor=north west][inner sep=0.75pt]    {$50\%$};
% Text Node
\draw (363.67,125.67) node [anchor=north west][inner sep=0.75pt]    {$50\%$};
% Text Node
\draw (414.33,154.33) node [anchor=north west][inner sep=0.75pt]    {$20\%$};
% Text Node
\draw (418.71,134.14) node [anchor=north west][inner sep=0.75pt]    {$20\%$};


\end{tikzpicture}


==> figures/reliabilitystacking.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,491); %set diagram left start at 0, and has height of 491

%Shape: Rectangle [id:dp47385776289251536] 
\draw   (215.79,112.11) -- (289.12,112.11) -- (289.12,155.61) -- (215.79,155.61) -- cycle ;
%Straight Lines [id:da7474519847068906] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (59.57,422.07) -- (405,422.05) ;
%Straight Lines [id:da2835719807131387] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (62.72,81.7) -- (396.92,81.31) ;
%Shape: Rectangle [id:dp4074797181270067] 
\draw   (145.86,378.5) -- (186.86,378.5) -- (186.86,422) -- (145.86,422) -- cycle ;
%Shape: Rectangle [id:dp7208588832338461] 
\draw   (186.86,378.5) -- (235.36,378.5) -- (235.36,422) -- (186.86,422) -- cycle ;
%Shape: Rectangle [id:dp8338433530516927] 
\draw   (146,335) -- (225.5,335) -- (225.5,378.5) -- (146,378.5) -- cycle ;
%Shape: Rectangle [id:dp6153290199489594] 
\draw   (146.07,291.17) -- (187.07,291.17) -- (187.07,334.67) -- (146.07,334.67) -- cycle ;
%Shape: Rectangle [id:dp07688550435353392] 
\draw   (187.07,291.17) -- (228.07,291.17) -- (228.07,334.67) -- (187.07,334.67) -- cycle ;
%Shape: Rectangle [id:dp6892601541984094] 
\draw   (228.07,291.17) -- (269.07,291.17) -- (269.07,334.67) -- (228.07,334.67) -- cycle ;
%Shape: Rectangle [id:dp009061650162168755] 
\draw   (278.27,204.63) -- (357.77,204.63) -- (357.77,248.13) -- (278.27,248.13) -- cycle ;
%Shape: Rectangle [id:dp5135740271567235] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (89.21,248.01) -- (145.71,248.01) -- (145.71,422.01) -- (89.21,422.01) -- cycle ;
%Shape: Rectangle [id:dp5024379499806] 
\draw   (89.27,204.63) -- (278.27,204.63) -- (278.27,248.13) -- (89.27,248.13) -- cycle ;
%Shape: Rectangle [id:dp05083466269901504] 
\draw   (186.46,247.61) -- (227.46,247.61) -- (227.46,291.11) -- (186.46,291.11) -- cycle ;
%Shape: Rectangle [id:dp522084716815419] 
\draw   (227.46,247.61) -- (283.46,247.61) -- (283.46,291.11) -- (227.46,291.11) -- cycle ;
%Shape: Rectangle [id:dp32797442158833534] 
\draw   (145.46,247.61) -- (186.46,247.61) -- (186.46,291.11) -- (145.46,291.11) -- cycle ;
%Shape: Rectangle [id:dp3178685340367875] 
\draw   (89.19,112.11) -- (215.79,112.11) -- (215.79,155.61) -- (89.19,155.61) -- cycle ;
%Shape: Rectangle [id:dp5107390284942921] 
\draw   (89.19,69.17) -- (215.79,69.17) -- (215.79,112.11) -- (89.19,112.11) -- cycle ;
%Shape: Rectangle [id:dp9308471966878047] 
\draw   (235.5,378.51) -- (276.5,378.51) -- (276.5,422.01) -- (235.5,422.01) -- cycle ;
%Shape: Rectangle [id:dp47670711156848045] 
\draw   (269.07,291.17) -- (311.4,291.17) -- (311.4,334.67) -- (269.07,334.67) -- cycle ;
%Shape: Rectangle [id:dp05359585303316794] 
\draw   (225.5,335.01) -- (295.83,335.01) -- (295.83,378.51) -- (225.5,378.51) -- cycle ;
%Shape: Rectangle [id:dp8744588682561525] 
\draw   (216.17,82.21) -- (257.17,82.21) -- (257.17,112.5) -- (216.17,112.5) -- cycle ;
%Shape: Rectangle [id:dp25631553864775647] 
\draw   (257.17,82.21) -- (298.17,82.21) -- (298.17,112.56) -- (257.17,112.56) -- cycle ;
%Shape: Rectangle [id:dp49265311675776857] 
\draw   (89.4,145.78) -- (168.9,145.78) -- (168.9,204.5) -- (89.4,204.5) -- cycle ;
%Shape: Rectangle [id:dp8238406094684398] 
\draw   (210.1,126.58) -- (251.1,126.58) -- (251.1,204.47) -- (210.1,204.47) -- cycle ;
%Shape: Rectangle [id:dp5537566101322402] 
\draw   (276.5,374.06) -- (306.5,374.06) -- (306.5,422.01) -- (276.5,422.01) -- cycle ;
%Shape: Rectangle [id:dp9444332937192104] 
\draw   (169.1,126.58) -- (210.1,126.58) -- (210.1,204.47) -- (169.1,204.47) -- cycle ;
%Shape: Rectangle [id:dp4095969052646977] 
\draw   (251.1,155.5) -- (290.43,155.5) -- (290.43,204.47) -- (251.1,204.47) -- cycle ;
%Shape: Rectangle [id:dp3014811709149372] 
\draw   (381.83,272.85) -- (452.17,272.85) -- (452.17,316.35) -- (381.83,316.35) -- cycle ;
%Straight Lines [id:da5452532388211238] 
\draw    (368.83,314.35) -- (368.83,274.85) ;
\draw [shift={(368.83,272.85)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(368.83,316.35)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13804303385907213] 
\draw    (383.83,258.85) -- (450.17,258.85) ;
\draw [shift={(452.17,258.85)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(381.83,258.85)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30858443967788096] 
\draw    (68.22,376.51) -- (68.42,336.68) ;
\draw [shift={(68.43,334.68)}, rotate = 450.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(68.21,378.51)}, rotate = 270.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10458057719431335] 
\draw    (74.33,420.35) -- (74.33,380.85) ;
\draw [shift={(74.33,378.85)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(74.33,422.35)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7595622047231818] 
\draw    (76.4,332.68) -- (75.84,293.13) ;
\draw [shift={(75.81,291.13)}, rotate = 449.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(76.43,334.68)}, rotate = 269.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5366409206003555] 
\draw    (68.81,289.13) -- (68.81,249.63) ;
\draw [shift={(68.81,247.63)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(68.81,291.13)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5186251180148873] 
\draw    (91.27,64.13) -- (281.46,63.62) ;
\draw [shift={(283.46,63.61)}, rotate = 539.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(89.27,64.13)}, rotate = 359.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8091911535129952] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (88.81,291.13) -- (145.46,291.11) ;
%Straight Lines [id:da7903552371246048] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (89.21,378.51) -- (145.86,378.5) ;
%Straight Lines [id:da8884211027583588] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (89.43,334.68) -- (146.07,334.67) ;
%Straight Lines [id:da668607766012425] 
\draw    (68.26,202.63) -- (68.19,157.61) ;
\draw [shift={(68.19,155.61)}, rotate = 449.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(68.27,204.63)}, rotate = 269.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6876379657282861] 
\draw    (75.33,245.68) -- (75.33,206.18) ;
\draw [shift={(75.33,204.18)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(75.33,247.68)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8464237170116922] 
\draw    (73.19,153.61) -- (73.19,114.11) ;
\draw [shift={(73.19,112.11)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(73.19,155.61)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da907643497451007] 
\draw    (67.17,110.5) -- (67.17,84.21) ;
\draw [shift={(67.17,82.21)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(67.17,112.5)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (427.17,420.75) node   [align=left] {\begin{minipage}[lt]{32.41pt}\setlength\topsep{0pt}
$0$\;MW
\end{minipage}};
% Text Node
\draw (437.01,79.45) node   [align=left] {\begin{minipage}[lt]{53.48pt}\setlength\topsep{0pt}
$Q^s$
\end{minipage}};
% Text Node
\draw (29.47,230.74) node  [rotate=-269.82] [align=left] {\begin{minipage}[lt]{57.36pt}\setlength\topsep{0pt}
Volume $Q$
\end{minipage}};
% Text Node
\draw (299.74,29.25) node   [align=left] {\begin{minipage}[lt]{102.35pt}\setlength\topsep{0pt}
Reliability $\Phi^s=0.99$
\end{minipage}};
% Text Node
\draw (353.79,289.3) node  [rotate=-270.15] [align=left] {\begin{minipage}[lt]{57.08pt}\setlength\topsep{0pt}
Volume $q_i$
\end{minipage}};
% Text Node
\draw (420.88,241.24) node   [align=left] {\begin{minipage}[lt]{69.07pt}\setlength\topsep{0pt}
Reliability $R_i$
\end{minipage}};
% Text Node
\draw (417.5,295.24) node   [align=left] {\begin{minipage}[lt]{39.89pt}\setlength\topsep{0pt}
Offer $i$
\end{minipage}};
% Text Node
\draw (45.67,304.67) node [anchor=north west][inner sep=0.75pt]    {$q_{b3}$};
% Text Node
\draw (168.67,38) node [anchor=north west][inner sep=0.75pt]    {$\phi =0.99$};
% Text Node
\draw (110.33,390) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{1} \ \ \ \ \ \ \ \ \ \ i_{2} \ \ \ \ \ \ \ \ \ i_{3} \ \ \ \ \ \ \ \ \ i_{15} \ \ \ \ i_{25}$};
% Text Node
\draw (110.33,346) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{1} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ i_{4} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ i_{8}$};
% Text Node
\draw (39,258.67) node [anchor=north west][inner sep=0.75pt]    {$q_{b4}$};
% Text Node
\draw (38.33,342.67) node [anchor=north west][inner sep=0.75pt]    {$q_{b2}$};
% Text Node
\draw (42.33,387.33) node [anchor=north west][inner sep=0.75pt]    {$q_{b1}$};
% Text Node
\draw (41.33,122) node [anchor=north west][inner sep=0.75pt]    {$q_{b7}$};
% Text Node
\draw (34,78.67) node [anchor=north west][inner sep=0.75pt]    {$q_{b8}$};
% Text Node
\draw (38.67,166.67) node [anchor=north west][inner sep=0.75pt]    {$q_{b6}$};
% Text Node
\draw (42.67,210) node [anchor=north west][inner sep=0.75pt]    {$q_{b5}$};
% Text Node
\draw (110.67,300.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{1} \ \ \ \ \ \ \ \ \ \ i_{5} \ \ \ \ \ \ \ \ i_{6} \ \ \ \ \ \ \ \ i_{7} \ \ \ \ \ \ i_{16}$};
% Text Node
\draw (110.67,256.93) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{1} \ \ \ \ \ \ \ \ \ i_{10} \ \ \ \ \ \ \ i_{11} \ \ \ \ \ \ \ \ i_{12}$};
% Text Node
\draw (173.67,213.33) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{9} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ i_{17} \ $};
% Text Node
\draw (120.33,168.2) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{20} \ \ \ \ \ \ \ \ \ \ \ i_{21} \ \ \ \ \ \ \ i_{22} \ \ \ \ \ \ i_{24} \ $};
% Text Node
\draw (135,116.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{13} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ i_{23}$};
% Text Node
\draw (145.53,84.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$i_{14} \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ i_{18} \ \ \ \ \ \ i_{19}$};


\end{tikzpicture}


==> figures/reserveprocurement.tex <==

%\sigma = 3
\begin{tikzpicture}
  \draw[->] (-3.8, 0) -- (4.2, 0) node[right] {$x$[MW]};
  \draw[->] (0, -0.4) -- (0, 4.2) node[above] {$p(x)$};
  %\draw[scale=0.5, domain=-3:3, smooth, variable=\x, blue] plot ({\x}, {\x*\x});
  \draw[scale=0.5, domain=-8:8, smooth, variable=\x, blue] plot ({\x}, { 40*(1/(2.2*sqrt(2*pi))))*e^(-1/2*(\x/2.2)^2)  });
  %\draw[scale=0.5, domain=-5:5., smooth, variable=\y, red] plot ({\y}, {0.5});
  \draw[-, red] (-2.5, 0) -- (-2.5, 1.5) node[above] {$R_{90}^\text{down}$};
  \draw[-, red!80!blue] (-2.0, 0) -- (-2.0, 2.0) node[above] {$R_{95}^\text{down}$};
  \draw[-, red!50!blue] (-1.2, 0) -- (-1.2, 2.8) node[above] {$R_{99}^\text{down}$};
  \draw[-, red!50!blue] (1.2, 0) -- (1.2, 2.8) node[above] {$R_{99}^\text{up}$};
  \draw[-, red!80!blue] (2.0, 0) -- (2.0, 2.0) node[above] {$R_{95}^\text{up}$};
  \draw[-, red] (2.5, 0) -- (2.5, 1.5) node[above] {$R_{90}^\text{up}$};
  %\draw[scale=0.5, domain=-3:3, smooth, variable=\y, red]  plot ({\y*\y}, {\y});

\end{tikzpicture}

==> figures/reservesizing.tex <==

%\sigma = 3
\begin{tikzpicture}
  \draw[->] (-3.8, 0) -- (4.2, 0) node[right] {$x$[MW]};
  \draw[->] (0, -0.4) -- (0, 4.2) node[above] {$p(x)$};
  %\draw[scale=0.5, domain=-3:3, smooth, variable=\x, blue] plot ({\x}, {\x*\x});
  \draw[scale=0.5, domain=-8:8, smooth, variable=\x, blue] plot ({\x}, { 40*(1/(2.2*sqrt(2*pi))))*e^(-1/2*(\x/2.2)^2)  });
  %\draw[scale=0.5, domain=-5:5., smooth, variable=\y, red] plot ({\y}, {0.5});
  \draw[-, red] (-2.5, 0) -- (-2.5, 1.5) node[above] {$R^\text{down}$};
  \draw[-, red] (2.5, 0) -- (2.5, 1.5) node[above] {$R^\text{up}$};
  %\draw[scale=0.5, domain=-3:3, smooth, variable=\y, red]  plot ({\y*\y}, {\y});

\end{tikzpicture}

==> figures/volumestacking.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,491); %set diagram left start at 0, and has height of 491

%Straight Lines [id:da22307967946549812] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (59.57,422.07) -- (473.75,422.05) ;
%Straight Lines [id:da009438635449406707] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (63.35,81.7) -- (464.06,81.31) ;
%Shape: Rectangle [id:dp5311280861242862] 
\draw   (351.17,335.18) -- (392.17,335.18) -- (392.17,378.68) -- (351.17,378.68) -- cycle ;
%Shape: Rectangle [id:dp06748182551506932] 
\draw   (290.7,161) -- (339.2,161) -- (339.2,204.5) -- (290.7,204.5) -- cycle ;
%Shape: Rectangle [id:dp053835345181282745] 
\draw   (98.33,188.67) -- (177.83,188.67) -- (177.83,232.17) -- (98.33,232.17) -- cycle ;
%Shape: Rectangle [id:dp37531632026899775] 
\draw   (351.17,261.39) -- (392.17,261.39) -- (392.17,304.89) -- (351.17,304.89) -- cycle ;
%Shape: Rectangle [id:dp8252458267959657] 
\draw   (351.17,174.39) -- (392.17,174.39) -- (392.17,217.89) -- (351.17,217.89) -- cycle ;
%Shape: Rectangle [id:dp3587080130890128] 
\draw   (290.7,74) -- (331.7,74) -- (331.7,117.5) -- (290.7,117.5) -- cycle ;
%Shape: Rectangle [id:dp5308069062697662] 
\draw   (98.33,145.17) -- (177.83,145.17) -- (177.83,188.67) -- (98.33,188.67) -- cycle ;
%Shape: Rectangle [id:dp4774877606149823] 
\draw   (290.7,248) -- (347.2,248) -- (347.2,422) -- (290.7,422) -- cycle ;
%Shape: Rectangle [id:dp3728762430455026] 
\draw   (98.33,378.22) -- (287.33,378.22) -- (287.33,421.72) -- (98.33,421.72) -- cycle ;
%Shape: Rectangle [id:dp08752992149718497] 
\draw   (290.7,117.5) -- (331.7,117.5) -- (331.7,161) -- (290.7,161) -- cycle ;
%Shape: Rectangle [id:dp36356438140165537] 
\draw   (291.2,204.5) -- (347.2,204.5) -- (347.2,248) -- (291.2,248) -- cycle ;
%Shape: Rectangle [id:dp47539927940161064] 
\draw   (403.67,300.78) -- (444.67,300.78) -- (444.67,344.28) -- (403.67,344.28) -- cycle ;
%Shape: Rectangle [id:dp03953864366926285] 
\draw   (98.33,334.72) -- (224.93,334.72) -- (224.93,378.22) -- (98.33,378.22) -- cycle ;
%Shape: Rectangle [id:dp6803710300009862] 
\draw   (98.33,291.22) -- (224.93,291.22) -- (224.93,334.72) -- (98.33,334.72) -- cycle ;
%Shape: Rectangle [id:dp4577092906106546] 
\draw   (351.17,217.89) -- (392.17,217.89) -- (392.17,261.39) -- (351.17,261.39) -- cycle ;
%Shape: Rectangle [id:dp4439948399839069] 
\draw   (351.17,378.68) -- (393.5,378.68) -- (393.5,422.18) -- (351.17,422.18) -- cycle ;
%Shape: Rectangle [id:dp41753344908409273] 
\draw   (98.33,58.17) -- (168.67,58.17) -- (168.67,101.67) -- (98.33,101.67) -- cycle ;
%Shape: Rectangle [id:dp08777511734432264] 
\draw   (351.17,304.89) -- (392.17,304.89) -- (392.17,335.18) -- (351.17,335.18) -- cycle ;
%Shape: Rectangle [id:dp13534979440260164] 
\draw   (351.17,66.16) -- (392.17,66.16) -- (392.17,96.5) -- (351.17,96.5) -- cycle ;
%Shape: Rectangle [id:dp8974168083571454] 
\draw   (98.33,232.17) -- (177.83,232.17) -- (177.83,290.89) -- (98.33,290.89) -- cycle ;
%Shape: Rectangle [id:dp7880019017635411] 
\draw   (351.17,96.5) -- (392.17,96.5) -- (392.17,174.39) -- (351.17,174.39) -- cycle ;
%Shape: Rectangle [id:dp16687715367701728] 
\draw   (403.67,213.78) -- (433.67,213.78) -- (433.67,257.28) -- (403.67,257.28) -- cycle ;
%Shape: Rectangle [id:dp6322037292891529] 
\draw   (403.17,344.28) -- (444.17,344.28) -- (444.17,422.17) -- (403.17,422.17) -- cycle ;
%Shape: Rectangle [id:dp9413533786366903] 
\draw   (98.33,101.67) -- (171.67,101.67) -- (171.67,145.17) -- (98.33,145.17) -- cycle ;
%Shape: Rectangle [id:dp31683528433612795] 
\draw   (403.67,257.28) -- (443,257.28) -- (443,300.78) -- (403.67,300.78) -- cycle ;
%Shape: Rectangle [id:dp7200701356455435] 
\draw   (618.63,118.45) -- (688.97,118.45) -- (688.97,161.95) -- (618.63,161.95) -- cycle ;
%Straight Lines [id:da530925206200382] 
\draw    (605.63,159.95) -- (605.63,120.45) ;
\draw [shift={(605.63,118.45)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(605.63,161.95)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7503303287840659] 
\draw    (620.63,104.45) -- (686.97,104.45) ;
\draw [shift={(688.97,104.45)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(618.63,104.45)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6046895818797062] 
\draw    (292.7,429) -- (329.7,429) ;
\draw [shift={(331.7,429)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(290.7,429)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11270800512836487] 
\draw    (100.33,429.72) -- (166.67,429.72) ;
\draw [shift={(168.67,429.72)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(98.33,429.72)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3726401149535088] 
\draw    (353.17,429.18) -- (390.17,429.18) ;
\draw [shift={(392.17,429.18)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(351.17,429.18)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5653087883384509] 
\draw    (431.17,429.17) -- (405.17,429.17) ;
\draw [shift={(403.17,429.17)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(433.17,429.17)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2937635748062719] 
\draw    (292.7,59) -- (329.7,59) ;
\draw [shift={(331.7,59)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(290.7,59)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9639263494667931] 
\draw    (100.33,52.17) -- (166.67,52.17) ;
\draw [shift={(168.67,52.17)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(98.33,52.17)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5567054018068127] 
\draw    (353.17,58.16) -- (390.17,58.16) ;
\draw [shift={(392.17,58.16)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(351.17,58.16)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (502.17,420.75) node   [align=left] {\begin{minipage}[lt]{32.41pt}\setlength\topsep{0pt}
0 MW
\end{minipage}};
% Text Node
\draw (512.01,81.45) node   [align=left] {\begin{minipage}[lt]{53.48pt}\setlength\topsep{0pt}
Q=600MW
\end{minipage}};
% Text Node
\draw (506.08,58.65) node   [align=left] {\begin{minipage}[lt]{42.33pt}\setlength\topsep{0pt}
Volume
\end{minipage}};
% Text Node
\draw (235.58,11.75) node   [align=left] {\begin{minipage}[lt]{71.52pt}\setlength\topsep{0pt}
Reliability 
\end{minipage}};
% Text Node
\draw (252.5,-0.83) node [anchor=north west][inner sep=0.75pt]    {$\Phi =0.991$};
% Text Node
\draw (590.58,138.49) node  [rotate=-270.15] [align=left] {\begin{minipage}[lt]{52.21pt}\setlength\topsep{0pt}
Volume Q
\end{minipage}};
% Text Node
\draw (642.43,86.84) node   [align=left] {\begin{minipage}[lt]{49.23pt}\setlength\topsep{0pt}
Reliability
\end{minipage}};
% Text Node
\draw (676.1,75.47) node [anchor=north west][inner sep=0.75pt]    {$\Phi $};
% Text Node
\draw (654.3,140.84) node   [align=left] {\begin{minipage}[lt]{39.89pt}\setlength\topsep{0pt}
Offer \textit{k}
\end{minipage}};
% Text Node
\draw (121.83,433.17) node [anchor=north west][inner sep=0.75pt]    {$j_{1}$};
% Text Node
\draw (302.17,433.33) node [anchor=north west][inner sep=0.75pt]    {$j_{2}$};
% Text Node
\draw (360.33,432.83) node [anchor=north west][inner sep=0.75pt]    {$j_{3}$};
% Text Node
\draw (407.33,432.5) node [anchor=north west][inner sep=0.75pt]    {$j_{4}$};
% Text Node
\draw (350.5,25.17) node [anchor=north west][inner sep=0.75pt]    {$\phi =0.7$};
% Text Node
\draw (101.17,23.33) node [anchor=north west][inner sep=0.75pt]    {$\Phi =0.9$};
% Text Node
\draw (279,26.67) node [anchor=north west][inner sep=0.75pt]    {$\phi =0.7$};


\end{tikzpicture}

